Little Miracles of Supersymmetric Evolution of Gauge Couplings

The invention of supersymmetry, almost exactly 25 years ago, changed the face of high-energy physics. The idea that the observed low-energy gauge groups appear due to the process of spontaneous breaking of a single unifying group $G$ is also quite popular. The synthesis of these two elements results in supersymmetric grand unification. I present (perturbatively) exact results regarding the supersymmetric evolution of the gauge couplings from the scale of their unification to lower scales. In particular, it is shown how the heavy mass thresholds can be properly taken into account to all orders.

==> susy1.tex <==
% GNUPLOT: LaTeX picture
%\documentstyle[12pt]{article}
%\setlength{\unitlength}{1mm}
%\textwidth 15.0 true cm
%\textheight 22.0 true cm
%\headheight 0 cm
%\headsep 0 cm
%\topmargin 0.4 true in
%\oddsidemargin 0.25 true in
%\begin {document}

\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1800,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{365.204pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{227.410pt}}
\put(220.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,415){\makebox(0,0)[r]{$1/\alpha_3$}}
\put(1716.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,783.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,783){\makebox(0,0)[r]{$1/\alpha_8$}}
\put(1716.0,783.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(437.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(437,68){\makebox(0,0){$m_0$}}
\put(437.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1086.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1086,68){\makebox(0,0){$\phi_0^3$}}
\put(1086.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1476.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1476,68){\makebox(0,0){$\frac{\sqrt{3}}{2}\phi_0^8$}}
\put(1476.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1693.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1693,68){\makebox(0,0){$M_0$}}
\put(1693.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{365.204pt}{0.400pt}}
\put(1736.0,113.0){\rule[-0.200pt]{0.400pt}{227.410pt}}
\put(220.0,1057.0){\rule[-0.200pt]{365.204pt}{0.400pt}}
\put(45,585){\makebox(0,0){$1/\alpha$}}
\put(978,23){\makebox(0,0){$ln(\mu)$}}
\put(588,868){\makebox(0,0)[l]{$m_3$}}
\put(1260,717){\makebox(0,0)[l]{$U(1)$}}
\put(826,509){\makebox(0,0)[l]{$m_{1,2}$}}
\put(913,377){\makebox(0,0)[l]{$U(1)$}}
\put(1303,245){\makebox(0,0)[l]{$SU(2)$}}
\put(1584,566){\makebox(0,0)[l]{$SU(3)$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{227.410pt}}
\multiput(585.48,866.92)(-0.635,-0.499){167}{\rule{0.608pt}{0.120pt}}
\multiput(586.74,867.17)(-106.738,-85.000){2}{\rule{0.304pt}{0.400pt}}
\put(480,783){\vector(-4,-3){0}}
\multiput(1256.71,715.92)(-0.868,-0.499){147}{\rule{0.793pt}{0.120pt}}
\multiput(1258.35,716.17)(-128.353,-75.000){2}{\rule{0.397pt}{0.400pt}}
\put(1130,642){\vector(-2,-1){0}}
\multiput(822.53,507.92)(-0.921,-0.499){185}{\rule{0.836pt}{0.120pt}}
\multiput(824.26,508.17)(-171.264,-94.000){2}{\rule{0.418pt}{0.400pt}}
\put(653,415){\vector(-2,-1){0}}
\multiput(909.38,375.92)(-0.967,-0.499){109}{\rule{0.871pt}{0.120pt}}
\multiput(911.19,376.17)(-106.191,-56.000){2}{\rule{0.436pt}{0.400pt}}
\put(805,321){\vector(-2,-1){0}}
\multiput(1300.05,245.58)(-0.764,0.499){111}{\rule{0.711pt}{0.120pt}}
\multiput(1301.53,244.17)(-85.525,57.000){2}{\rule{0.355pt}{0.400pt}}
\put(1216,302){\vector(-3,2){0}}
\multiput(1580.74,566.58)(-0.858,0.498){73}{\rule{0.784pt}{0.120pt}}
\multiput(1582.37,565.17)(-63.372,38.000){2}{\rule{0.392pt}{0.400pt}}
\put(1519,604){\vector(-3,2){0}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,783){\usebox{\plotpoint}}
\multiput(437.00,781.07)(2.137,-0.536){5}{\rule{3.000pt}{0.129pt}}
\multiput(437.00,781.34)(14.773,-6.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(458.00,775.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(458.00,775.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(480.00,769.06)(3.279,-0.560){3}{\rule{3.720pt}{0.135pt}}
\multiput(480.00,769.34)(14.279,-5.000){2}{\rule{1.860pt}{0.800pt}}
\multiput(502.00,764.07)(2.137,-0.536){5}{\rule{3.000pt}{0.129pt}}
\multiput(502.00,764.34)(14.773,-6.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(523.00,758.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(523.00,758.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(545.00,752.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(545.00,752.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(567.00,746.07)(2.137,-0.536){5}{\rule{3.000pt}{0.129pt}}
\multiput(567.00,746.34)(14.773,-6.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(588.00,740.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(588.00,740.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(610.00,734.07)(2.137,-0.536){5}{\rule{3.000pt}{0.129pt}}
\multiput(610.00,734.34)(14.773,-6.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(631.00,728.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(631.00,728.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(653.00,722.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(653.00,722.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(675.00,716.07)(2.137,-0.536){5}{\rule{3.000pt}{0.129pt}}
\multiput(675.00,716.34)(14.773,-6.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(696.00,710.06)(3.279,-0.560){3}{\rule{3.720pt}{0.135pt}}
\multiput(696.00,710.34)(14.279,-5.000){2}{\rule{1.860pt}{0.800pt}}
\multiput(718.00,705.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(718.00,705.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(740.00,699.07)(2.137,-0.536){5}{\rule{3.000pt}{0.129pt}}
\multiput(740.00,699.34)(14.773,-6.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(761.00,693.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(761.00,693.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(783.00,687.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(783.00,687.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(805.00,681.07)(2.137,-0.536){5}{\rule{3.000pt}{0.129pt}}
\multiput(805.00,681.34)(14.773,-6.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(826.00,675.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(826.00,675.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(848.00,669.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(848.00,669.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(870.00,663.07)(2.137,-0.536){5}{\rule{3.000pt}{0.129pt}}
\multiput(870.00,663.34)(14.773,-6.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(891.00,657.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(891.00,657.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(913.00,651.06)(3.279,-0.560){3}{\rule{3.720pt}{0.135pt}}
\multiput(913.00,651.34)(14.279,-5.000){2}{\rule{1.860pt}{0.800pt}}
\multiput(935.00,646.07)(2.137,-0.536){5}{\rule{3.000pt}{0.129pt}}
\multiput(935.00,646.34)(14.773,-6.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(956.00,640.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(956.00,640.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(978.00,634.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(978.00,634.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(1000.00,628.07)(2.137,-0.536){5}{\rule{3.000pt}{0.129pt}}
\multiput(1000.00,628.34)(14.773,-6.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(1021.00,622.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(1021.00,622.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(1043.00,616.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(1043.00,616.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(1065.00,610.07)(2.137,-0.536){5}{\rule{3.000pt}{0.129pt}}
\multiput(1065.00,610.34)(14.773,-6.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(1086.00,604.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(1086.00,604.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(1108.00,598.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(1108.00,598.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(1130.00,592.06)(3.111,-0.560){3}{\rule{3.560pt}{0.135pt}}
\multiput(1130.00,592.34)(13.611,-5.000){2}{\rule{1.780pt}{0.800pt}}
\multiput(1151.00,587.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(1151.00,587.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(1173.00,581.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(1173.00,581.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(1195.00,575.07)(2.137,-0.536){5}{\rule{3.000pt}{0.129pt}}
\multiput(1195.00,575.34)(14.773,-6.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(1216.00,569.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(1216.00,569.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(1238.00,563.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(1238.00,563.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(1260.00,557.07)(2.137,-0.536){5}{\rule{3.000pt}{0.129pt}}
\multiput(1260.00,557.34)(14.773,-6.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(1281.00,551.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(1281.00,551.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(1303.00,545.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(1303.00,545.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(1325.00,539.07)(2.137,-0.536){5}{\rule{3.000pt}{0.129pt}}
\multiput(1325.00,539.34)(14.773,-6.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(1346.00,533.06)(3.279,-0.560){3}{\rule{3.720pt}{0.135pt}}
\multiput(1346.00,533.34)(14.279,-5.000){2}{\rule{1.860pt}{0.800pt}}
\multiput(1368.00,528.07)(2.137,-0.536){5}{\rule{3.000pt}{0.129pt}}
\multiput(1368.00,528.34)(14.773,-6.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(1389.00,522.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(1389.00,522.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(1411.00,516.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(1411.00,516.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(1433.00,510.07)(2.137,-0.536){5}{\rule{3.000pt}{0.129pt}}
\multiput(1433.00,510.34)(14.773,-6.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(1454.00,504.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(1454.00,504.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(1477.41,500.00)(0.505,1.133){37}{\rule{0.122pt}{1.982pt}}
\multiput(1474.34,500.00)(22.000,44.887){2}{\rule{0.800pt}{0.991pt}}
\multiput(1499.41,549.00)(0.505,1.189){35}{\rule{0.122pt}{2.067pt}}
\multiput(1496.34,549.00)(21.000,44.711){2}{\rule{0.800pt}{1.033pt}}
\multiput(1520.41,598.00)(0.505,1.133){37}{\rule{0.122pt}{1.982pt}}
\multiput(1517.34,598.00)(22.000,44.887){2}{\rule{0.800pt}{0.991pt}}
\multiput(1542.41,647.00)(0.505,1.133){37}{\rule{0.122pt}{1.982pt}}
\multiput(1539.34,647.00)(22.000,44.887){2}{\rule{0.800pt}{0.991pt}}
\multiput(1564.41,696.00)(0.505,1.189){35}{\rule{0.122pt}{2.067pt}}
\multiput(1561.34,696.00)(21.000,44.711){2}{\rule{0.800pt}{1.033pt}}
\multiput(1585.41,745.00)(0.505,1.156){37}{\rule{0.122pt}{2.018pt}}
\multiput(1582.34,745.00)(22.000,45.811){2}{\rule{0.800pt}{1.009pt}}
\multiput(1607.41,795.00)(0.505,1.133){37}{\rule{0.122pt}{1.982pt}}
\multiput(1604.34,795.00)(22.000,44.887){2}{\rule{0.800pt}{0.991pt}}
\multiput(1629.41,844.00)(0.505,1.189){35}{\rule{0.122pt}{2.067pt}}
\multiput(1626.34,844.00)(21.000,44.711){2}{\rule{0.800pt}{1.033pt}}
\multiput(1650.41,893.00)(0.505,1.133){37}{\rule{0.122pt}{1.982pt}}
\multiput(1647.34,893.00)(22.000,44.887){2}{\rule{0.800pt}{0.991pt}}
\multiput(1672.41,942.00)(0.505,1.133){37}{\rule{0.122pt}{1.982pt}}
\multiput(1669.34,942.00)(22.000,44.887){2}{\rule{0.800pt}{0.991pt}}
\put(220.0,783.0){\rule[-0.400pt]{52.275pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,783){\usebox{\plotpoint}}
\put(502,781.67){\rule{5.059pt}{0.400pt}}
\multiput(502.00,782.17)(10.500,-1.000){2}{\rule{2.529pt}{0.400pt}}
\put(523,780.67){\rule{5.300pt}{0.400pt}}
\multiput(523.00,781.17)(11.000,-1.000){2}{\rule{2.650pt}{0.400pt}}
\put(545,779.17){\rule{4.500pt}{0.400pt}}
\multiput(545.00,780.17)(12.660,-2.000){2}{\rule{2.250pt}{0.400pt}}
\put(567,777.17){\rule{4.300pt}{0.400pt}}
\multiput(567.00,778.17)(12.075,-2.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(588.00,775.93)(2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(588.00,776.17)(18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(610.00,770.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(610.00,771.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(631.00,764.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(631.00,765.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(653.00,760.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(653.00,761.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(675.00,752.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(675.00,753.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(696.00,744.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(696.00,745.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(718.00,737.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(718.00,738.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(740.00,730.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(740.00,731.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(761.00,722.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(761.00,723.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(783.00,714.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(783.00,715.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(805.00,706.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(805.00,707.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(826.00,698.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(826.00,699.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(848.00,690.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(848.00,691.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(870.00,682.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(870.00,683.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(891.00,674.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(891.00,675.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(913.00,666.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(913.00,667.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(935.00,658.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(935.00,659.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(956.00,651.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(956.00,652.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(978.00,643.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(978.00,644.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1000.00,635.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(1000.00,636.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(1021.00,627.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(1021.00,628.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(1043.00,620.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(1043.00,621.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1065.00,612.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(1065.00,613.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(1086.00,604.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(1086.00,605.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(1108.00,597.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(1108.00,598.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1130.00,589.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(1130.00,590.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1151.00,582.93)(1.252,-0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(1151.00,583.17)(19.763,-9.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(1173.00,573.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(1173.00,574.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(1195.00,566.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(1195.00,567.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(1216.00,558.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(1216.00,559.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1238.00,550.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(1238.00,551.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(1260.00,543.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(1260.00,544.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(1281.00,535.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(1281.00,536.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(1303.00,528.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(1303.00,529.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1325.00,520.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(1325.00,521.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1346.00,513.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(1346.00,514.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(1368.00,506.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(1368.00,507.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(1389.00,501.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(1389.00,502.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(1411.58,500.00)(0.496,0.637){41}{\rule{0.120pt}{0.609pt}}
\multiput(1410.17,500.00)(22.000,26.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(1433.58,528.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(1432.17,528.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(1444.58,543.00)(0.497,0.815){61}{\rule{0.120pt}{0.750pt}}
\multiput(1443.17,543.00)(32.000,50.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(1476.58,595.00)(0.497,0.790){63}{\rule{0.120pt}{0.730pt}}
\multiput(1475.17,595.00)(33.000,50.484){2}{\rule{0.400pt}{0.365pt}}
\multiput(1509.58,647.00)(0.497,0.819){57}{\rule{0.120pt}{0.753pt}}
\multiput(1508.17,647.00)(30.000,47.436){2}{\rule{0.400pt}{0.377pt}}
\multiput(1539.58,696.00)(0.497,0.848){55}{\rule{0.120pt}{0.776pt}}
\multiput(1538.17,696.00)(29.000,47.390){2}{\rule{0.400pt}{0.388pt}}
\multiput(1568.58,745.00)(0.497,0.897){53}{\rule{0.120pt}{0.814pt}}
\multiput(1567.17,745.00)(28.000,48.310){2}{\rule{0.400pt}{0.407pt}}
\multiput(1596.58,795.00)(0.497,0.911){51}{\rule{0.120pt}{0.826pt}}
\multiput(1595.17,795.00)(27.000,47.286){2}{\rule{0.400pt}{0.413pt}}
\multiput(1623.58,844.00)(0.497,0.947){49}{\rule{0.120pt}{0.854pt}}
\multiput(1622.17,844.00)(26.000,47.228){2}{\rule{0.400pt}{0.427pt}}
\multiput(1649.58,893.00)(0.496,1.122){41}{\rule{0.120pt}{0.991pt}}
\multiput(1648.17,893.00)(22.000,46.943){2}{\rule{0.400pt}{0.495pt}}
\multiput(1671.58,942.00)(0.496,1.122){41}{\rule{0.120pt}{0.991pt}}
\multiput(1670.17,942.00)(22.000,46.943){2}{\rule{0.400pt}{0.495pt}}
\put(220.0,783.0){\rule[-0.200pt]{67.934pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,415){\usebox{\plotpoint}}
\multiput(437.00,413.08)(1.701,-0.526){7}{\rule{2.600pt}{0.127pt}}
\multiput(437.00,413.34)(15.604,-7.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(458.00,406.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(458.00,406.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(480.00,400.08)(1.789,-0.526){7}{\rule{2.714pt}{0.127pt}}
\multiput(480.00,400.34)(16.366,-7.000){2}{\rule{1.357pt}{0.800pt}}
\multiput(502.00,393.07)(2.137,-0.536){5}{\rule{3.000pt}{0.129pt}}
\multiput(502.00,393.34)(14.773,-6.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(523.00,387.08)(1.789,-0.526){7}{\rule{2.714pt}{0.127pt}}
\multiput(523.00,387.34)(16.366,-7.000){2}{\rule{1.357pt}{0.800pt}}
\multiput(545.00,380.08)(1.789,-0.526){7}{\rule{2.714pt}{0.127pt}}
\multiput(545.00,380.34)(16.366,-7.000){2}{\rule{1.357pt}{0.800pt}}
\multiput(567.00,373.07)(2.137,-0.536){5}{\rule{3.000pt}{0.129pt}}
\multiput(567.00,373.34)(14.773,-6.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(588.00,367.08)(1.789,-0.526){7}{\rule{2.714pt}{0.127pt}}
\multiput(588.00,367.34)(16.366,-7.000){2}{\rule{1.357pt}{0.800pt}}
\multiput(610.00,360.07)(2.137,-0.536){5}{\rule{3.000pt}{0.129pt}}
\multiput(610.00,360.34)(14.773,-6.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(631.00,354.08)(1.789,-0.526){7}{\rule{2.714pt}{0.127pt}}
\multiput(631.00,354.34)(16.366,-7.000){2}{\rule{1.357pt}{0.800pt}}
\multiput(653.00,347.08)(1.789,-0.526){7}{\rule{2.714pt}{0.127pt}}
\multiput(653.00,347.34)(16.366,-7.000){2}{\rule{1.357pt}{0.800pt}}
\multiput(675.00,340.07)(2.137,-0.536){5}{\rule{3.000pt}{0.129pt}}
\multiput(675.00,340.34)(14.773,-6.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(696.00,334.08)(1.789,-0.526){7}{\rule{2.714pt}{0.127pt}}
\multiput(696.00,334.34)(16.366,-7.000){2}{\rule{1.357pt}{0.800pt}}
\multiput(718.00,327.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(718.00,327.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(740.00,321.08)(1.701,-0.526){7}{\rule{2.600pt}{0.127pt}}
\multiput(740.00,321.34)(15.604,-7.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(761.00,314.08)(1.789,-0.526){7}{\rule{2.714pt}{0.127pt}}
\multiput(761.00,314.34)(16.366,-7.000){2}{\rule{1.357pt}{0.800pt}}
\multiput(783.00,307.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(783.00,307.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(805.00,301.08)(1.701,-0.526){7}{\rule{2.600pt}{0.127pt}}
\multiput(805.00,301.34)(15.604,-7.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(826.00,294.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(826.00,294.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(848.00,288.08)(1.789,-0.526){7}{\rule{2.714pt}{0.127pt}}
\multiput(848.00,288.34)(16.366,-7.000){2}{\rule{1.357pt}{0.800pt}}
\multiput(870.00,281.08)(1.701,-0.526){7}{\rule{2.600pt}{0.127pt}}
\multiput(870.00,281.34)(15.604,-7.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(891.00,274.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(891.00,274.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(913.00,268.08)(1.789,-0.526){7}{\rule{2.714pt}{0.127pt}}
\multiput(913.00,268.34)(16.366,-7.000){2}{\rule{1.357pt}{0.800pt}}
\multiput(935.00,261.08)(1.701,-0.526){7}{\rule{2.600pt}{0.127pt}}
\multiput(935.00,261.34)(15.604,-7.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(956.00,254.07)(2.248,-0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(956.00,254.34)(15.497,-6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(978.00,248.08)(1.789,-0.526){7}{\rule{2.714pt}{0.127pt}}
\multiput(978.00,248.34)(16.366,-7.000){2}{\rule{1.357pt}{0.800pt}}
\multiput(1000.00,241.07)(2.137,-0.536){5}{\rule{3.000pt}{0.129pt}}
\multiput(1000.00,241.34)(14.773,-6.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(1021.00,235.08)(1.789,-0.526){7}{\rule{2.714pt}{0.127pt}}
\multiput(1021.00,235.34)(16.366,-7.000){2}{\rule{1.357pt}{0.800pt}}
\multiput(1043.00,228.08)(1.789,-0.526){7}{\rule{2.714pt}{0.127pt}}
\multiput(1043.00,228.34)(16.366,-7.000){2}{\rule{1.357pt}{0.800pt}}
\multiput(1065.00,221.07)(2.137,-0.536){5}{\rule{3.000pt}{0.129pt}}
\multiput(1065.00,221.34)(14.773,-6.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(1086.00,218.41)(0.692,0.507){25}{\rule{1.300pt}{0.122pt}}
\multiput(1086.00,215.34)(19.302,16.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1108.00,234.41)(0.741,0.508){23}{\rule{1.373pt}{0.122pt}}
\multiput(1108.00,231.34)(19.150,15.000){2}{\rule{0.687pt}{0.800pt}}
\multiput(1130.00,249.41)(0.659,0.507){25}{\rule{1.250pt}{0.122pt}}
\multiput(1130.00,246.34)(18.406,16.000){2}{\rule{0.625pt}{0.800pt}}
\multiput(1151.00,265.41)(0.692,0.507){25}{\rule{1.300pt}{0.122pt}}
\multiput(1151.00,262.34)(19.302,16.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1173.00,281.41)(0.741,0.508){23}{\rule{1.373pt}{0.122pt}}
\multiput(1173.00,278.34)(19.150,15.000){2}{\rule{0.687pt}{0.800pt}}
\multiput(1195.00,296.41)(0.659,0.507){25}{\rule{1.250pt}{0.122pt}}
\multiput(1195.00,293.34)(18.406,16.000){2}{\rule{0.625pt}{0.800pt}}
\multiput(1216.00,312.41)(0.692,0.507){25}{\rule{1.300pt}{0.122pt}}
\multiput(1216.00,309.34)(19.302,16.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1238.00,328.41)(0.741,0.508){23}{\rule{1.373pt}{0.122pt}}
\multiput(1238.00,325.34)(19.150,15.000){2}{\rule{0.687pt}{0.800pt}}
\multiput(1260.00,343.41)(0.659,0.507){25}{\rule{1.250pt}{0.122pt}}
\multiput(1260.00,340.34)(18.406,16.000){2}{\rule{0.625pt}{0.800pt}}
\multiput(1281.00,359.41)(0.692,0.507){25}{\rule{1.300pt}{0.122pt}}
\multiput(1281.00,356.34)(19.302,16.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1303.00,375.41)(0.741,0.508){23}{\rule{1.373pt}{0.122pt}}
\multiput(1303.00,372.34)(19.150,15.000){2}{\rule{0.687pt}{0.800pt}}
\multiput(1325.00,390.41)(0.659,0.507){25}{\rule{1.250pt}{0.122pt}}
\multiput(1325.00,387.34)(18.406,16.000){2}{\rule{0.625pt}{0.800pt}}
\multiput(1346.00,406.41)(0.692,0.507){25}{\rule{1.300pt}{0.122pt}}
\multiput(1346.00,403.34)(19.302,16.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1368.00,422.41)(0.705,0.508){23}{\rule{1.320pt}{0.122pt}}
\multiput(1368.00,419.34)(18.260,15.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1389.00,437.41)(0.692,0.507){25}{\rule{1.300pt}{0.122pt}}
\multiput(1389.00,434.34)(19.302,16.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1411.00,453.41)(0.692,0.507){25}{\rule{1.300pt}{0.122pt}}
\multiput(1411.00,450.34)(19.302,16.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1433.00,469.41)(0.705,0.508){23}{\rule{1.320pt}{0.122pt}}
\multiput(1433.00,466.34)(18.260,15.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1454.00,484.41)(0.692,0.507){25}{\rule{1.300pt}{0.122pt}}
\multiput(1454.00,481.34)(19.302,16.000){2}{\rule{0.650pt}{0.800pt}}
\put(220.0,415.0){\rule[-0.400pt]{52.275pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,415){\usebox{\plotpoint}}
\put(588,413.67){\rule{5.300pt}{0.400pt}}
\multiput(588.00,414.17)(11.000,-1.000){2}{\rule{2.650pt}{0.400pt}}
\put(610,412.67){\rule{5.059pt}{0.400pt}}
\multiput(610.00,413.17)(10.500,-1.000){2}{\rule{2.529pt}{0.400pt}}
\multiput(631.00,411.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(631.00,412.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(653.00,408.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(653.00,409.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(675.00,405.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(675.00,406.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(696.00,396.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(696.00,397.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(718.00,386.92)(0.853,-0.493){23}{\rule{0.777pt}{0.119pt}}
\multiput(718.00,387.17)(20.387,-13.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(740.00,373.92)(0.754,-0.494){25}{\rule{0.700pt}{0.119pt}}
\multiput(740.00,374.17)(19.547,-14.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(761.00,359.92)(0.791,-0.494){25}{\rule{0.729pt}{0.119pt}}
\multiput(761.00,360.17)(20.488,-14.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(783.00,345.92)(0.578,-0.495){35}{\rule{0.563pt}{0.119pt}}
\multiput(783.00,346.17)(20.831,-19.000){2}{\rule{0.282pt}{0.400pt}}
\multiput(805.00,326.92)(0.583,-0.495){33}{\rule{0.567pt}{0.119pt}}
\multiput(805.00,327.17)(19.824,-18.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(826.00,308.92)(0.549,-0.496){37}{\rule{0.540pt}{0.119pt}}
\multiput(826.00,309.17)(20.879,-20.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(848.00,288.92)(0.611,-0.495){33}{\rule{0.589pt}{0.119pt}}
\multiput(848.00,289.17)(20.778,-18.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(870.00,270.92)(0.551,-0.495){35}{\rule{0.542pt}{0.119pt}}
\multiput(870.00,271.17)(19.875,-19.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(891.00,251.92)(0.648,-0.495){31}{\rule{0.618pt}{0.119pt}}
\multiput(891.00,252.17)(20.718,-17.000){2}{\rule{0.309pt}{0.400pt}}
\multiput(913.00,234.92)(0.853,-0.493){23}{\rule{0.777pt}{0.119pt}}
\multiput(913.00,235.17)(20.387,-13.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(935.00,221.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(935.00,222.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\put(956,218.17){\rule{4.500pt}{0.400pt}}
\multiput(956.00,217.17)(12.660,2.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(978.00,220.59)(2.380,0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(978.00,219.17)(18.139,5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(1000.00,225.59)(1.194,0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(1000.00,224.17)(18.855,9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1021.00,234.58)(1.121,0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(1021.00,233.17)(19.966,10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1043.00,244.58)(0.927,0.492){21}{\rule{0.833pt}{0.119pt}}
\multiput(1043.00,243.17)(20.270,12.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1065.00,256.58)(0.884,0.492){21}{\rule{0.800pt}{0.119pt}}
\multiput(1065.00,255.17)(19.340,12.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1086.00,268.58)(0.853,0.493){23}{\rule{0.777pt}{0.119pt}}
\multiput(1086.00,267.17)(20.387,13.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(1108.00,281.58)(0.689,0.494){29}{\rule{0.650pt}{0.119pt}}
\multiput(1108.00,280.17)(20.651,16.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1130.00,297.58)(0.702,0.494){27}{\rule{0.660pt}{0.119pt}}
\multiput(1130.00,296.17)(19.630,15.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1151.00,312.58)(0.737,0.494){27}{\rule{0.687pt}{0.119pt}}
\multiput(1151.00,311.17)(20.575,15.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(1173.00,327.58)(0.737,0.494){27}{\rule{0.687pt}{0.119pt}}
\multiput(1173.00,326.17)(20.575,15.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(1195.00,342.58)(0.657,0.494){29}{\rule{0.625pt}{0.119pt}}
\multiput(1195.00,341.17)(19.703,16.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(1216.00,358.58)(0.689,0.494){29}{\rule{0.650pt}{0.119pt}}
\multiput(1216.00,357.17)(20.651,16.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1238.00,374.58)(0.737,0.494){27}{\rule{0.687pt}{0.119pt}}
\multiput(1238.00,373.17)(20.575,15.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(1260.00,389.58)(0.657,0.494){29}{\rule{0.625pt}{0.119pt}}
\multiput(1260.00,388.17)(19.703,16.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(1281.00,405.58)(0.689,0.494){29}{\rule{0.650pt}{0.119pt}}
\multiput(1281.00,404.17)(20.651,16.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1303.00,421.58)(0.737,0.494){27}{\rule{0.687pt}{0.119pt}}
\multiput(1303.00,420.17)(20.575,15.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(1325.00,436.58)(0.657,0.494){29}{\rule{0.625pt}{0.119pt}}
\multiput(1325.00,435.17)(19.703,16.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(1346.00,452.58)(0.689,0.494){29}{\rule{0.650pt}{0.119pt}}
\multiput(1346.00,451.17)(20.651,16.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1368.00,468.58)(0.702,0.494){27}{\rule{0.660pt}{0.119pt}}
\multiput(1368.00,467.17)(19.630,15.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1389.00,483.58)(0.689,0.494){29}{\rule{0.650pt}{0.119pt}}
\multiput(1389.00,482.17)(20.651,16.000){2}{\rule{0.325pt}{0.400pt}}
\put(220.0,415.0){\rule[-0.200pt]{88.651pt}{0.400pt}}
\end{picture}
%\end{document}

